Matrix formalism and singular-value decomposition for the location of gamma interactions in segmented HPGe detectors

Modern coaxial and planar HPGe detectors allow a precise determination of the energies and trajectories of the impinging gamma-rays. This entails the location of the gamma interactions inside the crystal from the shape of the delivered signals. This paper reviews the state of the art of the analysis of the HPGe response function and proposes methods that lead to optimum signal decomposition. The generic matrix method allows fast location of the interactions even when the induced signals strongly overlap.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

